XMem: Long-Term Video Object Segmentation with an Atkinson-Shiffrin Memory Model

We present XMem, a video object segmentation architecture for long videos with unified feature memory stores inspired by the Atkinson-Shiffrin memory model. Prior work on video object segmentation typically only uses one type of feature memory. For videos longer than a minute, a single feature memory model tightly links memory consumption and accuracy. In contrast, following the Atkinson-Shiffrin model, we develop an architecture that incorporates multiple independent yet deeply-connected feature memory stores: a rapidly updated sensory memory, a high-resolution working memory, and a compact thus sustained long-term memory. Crucially, we develop a memory potentiation algorithm that routinely consolidates actively used working memory elements into the long-term memory, which avoids memory explosion and minimizes performance decay for long-term prediction. Combined with a new memory reading mechanism, XMem greatly exceeds state-of-the-art performance on long-video datasets while being on par with state-of-the-art methods (that do not work on long videos) on short-video datasets. Code is available at https://hkchengrex.github.io/XMem

==> appendix/fps-scaling-old.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Number of processed frames},
		ylabel={FPS},
		ymode=log,
		xmin=25,xmax=1500,
		ymin=0,
		ytick={0.1, 1, 10, 20, 30, 100},
		minor ytick={2,3,4,5,6,7,8,9,40,50,60,70,80,90},
		yticklabels={0.1, 1, 10, 20, 30, 100},
		legend pos=south west,
		grid=both,
		height=6cm, width=12cm,
		]
		
		\addplot[mark=*,color=red,mark size=1.5pt]
		coordinates {
(25),(55.864553859169725)
(50),(33.346425003967255)
(75),(32.95305198253945)
(100),(32.595974743292274)
(125),(31.49737615985149)
(150),(31.486612928604288)
(175),(31.139612358486144)
(200),(30.74052770785804)
(225),(30.480823762680167)
(250),(30.34730896617671)
(275),(29.982143546443222)
(300),(29.42909449436566)
(325),(28.753806826813445)
(350),(28.495663048872025)
(375),(27.955168332035875)
(400),(27.647632534883986)
(425),(27.550741845532073)
(450),(27.15535336045478)
(475),(26.7872315531483)
(500),(26.33203176891971)
(525),(26.25117132823803)
(550),(25.881122317635235)
(575),(25.90996439583998)
(600),(25.376161931013787)
(625),(24.863208911693988)
(650),(24.89100145727022)
(675),(24.69877801141314)
(700),(24.334725003887243)
(725),(23.827584866978544)
(750),(23.61561918660955)
(775),(23.393385762547908)
(800),(23.239726613353994)
(825),(22.97112420223026)
(850),(22.804271973373677)
(875),(22.48847080260114)
(900),(22.151190511147355)
(925),(22.122108564106004)
(950),(21.801893061408478)
(975),(21.67257581338092)
(1000),(21.139613752716098)
(1025),(21.11853456653145)
(1050),(20.905783853251833)
(1075),(20.535980601808486)
(1100),(20.366532162124102)
(1125),(20.234908621453236)
(1150),(20.007647576473857)
(1175),(19.807590338072266)
(1200),(19.702679276219058)
(1225),(19.633669949442986)
(1250),(19.470644815074778)
(1275),(19.070337072194317)
(1300),(18.932477073231325)
(1325),(18.7602057694231)
(1350),(18.60999698818542)
(1375),(18.365030052714413)
(1400),(18.317340958571222)
(1425),(18.142084179743968)
(1450),(18.135745861293824)
(1475),(17.91784907070604)
(1500),(17.743114233176527)
		};
		\addlegendentry{XMem (Ours)}
		
		\addplot[mark=*,mark=diamond*,color=blue]
		coordinates {
(25),(69.3625130892823)
(50),(31.264695727259227)
(75),(16.106487732999135)
(100),(10.926987379593015)
(125),(8.201707489724166)
(150),(6.604663127386497)
(175),(5.406731539992631)
(200),(4.7993075950117365)
(225),(4.1107642272215585)
(250),(3.685768495399433)
(275),(3.2545075386902176)
(300),(3.079274364692043)
(325),(2.8745193684564363)
(350),(2.6401189072719218)
(375),(2.4529064975602424)
(400),(2.207077433819523)
(425),(2.094693500132764)
(450),(1.9926153346110231)
(475),(1.8405730923820685)
(500),(1.8121968095619265)
(525),(1.718284496022636)
(550),(1.5965684594716758)
(575),(1.5608547600632519)
(600),(1.4669391137783794)
(625),(1.4444059649463605)
(650),(1.3822756046447315)
(675),(1.2980908256785673)
(700),(1.2808004533790485)
(725),(1.2255370841096258)
(750),(1.189460683391998)
(775),(1.1339668322141851)
(800),(1.0822867874612792)
(825),(1.0626702271021629)
(850),(1.015974348337481)
(875),(0.985882434617838)
(900),(0.9773242717038575)
(925),(0.9289674302198905)
(950),(0.9020049803410285)
(975),(0.8872151844829196)
(1000),(0.8680311104636095)
(1025),(0.8310267968132284)
(1050),(0.8121347701193181)
(1075),(0.8091348304897811)
(1100),(0.8066433298881864)
(1125),(0.7772263292771954)
(1150),(0.7567198910223363)
(1175),(0.7389537608656649)
(1200),(0.7151951433059541)
(1225),(0.7007640253651641)
(1250),(0.6845322085683812)
(1275),(0.6804824111615427)
(1300),(0.6669386298487424)
(1325),(0.6515689154943932)
(1350),(0.6458543957353663)
(1375),(0.6324931891120953)
(1400),(0.6224463666126326)
(1425),(0.5966419521360663)
(1450),(0.5885636138278277)
(1475),(0.5753824696406643)
(1500),(0.5623632449548129)
		};
		\addlegendentry{STCN}
		
	\end{axis}
\end{tikzpicture}

==> appendix/fps-scaling.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Number of processed frames},
		ylabel={FPS},
		xmin=25,xmax=7000,
		ymin=0,
		ymode=log,
		ytick={0.1, 1, 10, 20, 30, 100},
		minor ytick={2,3,4,5,6,7,8,9,40,50,60,70,80,90},
		yticklabels={0.1, 1, 10, 20, 30, 100},
		grid=both,
		height=8cm, width=12cm,
		legend style={font=\scriptsize,at={(0.6,0.4)},anchor=west},
		legend cell align={left},
		]
		
				\addplot[each nth point={3},mark=*,mark=square*,color=Lavender,mark size=1.5pt]
		coordinates {
			(50),(39.759249059316936)
			(100),(26.855464703203932)
			(150),(26.10530171507383)
			(200),(25.984518369952934)
			(250),(25.929031766072793)
			(300),(25.785795520593087)
			(350),(25.083332704601037)
			(400),(24.812022996337635)
			(450),(24.71089877327521)
			(500),(24.466425629541053)
			(550),(24.267846408531252)
			(600),(24.390844715038238)
			(650),(24.255178878876986)
			(700),(24.500022787925932)
			(750),(24.266324196613873)
			(800),(24.414110134877944)
			(850),(24.388732028078365)
			(900),(24.42037181691042)
			(950),(24.425953429025316)
			(1000),(24.378544908948633)
			(1050),(24.456984464432608)
			(1100),(24.30826567020087)
			(1150),(24.392220012174576)
			(1200),(24.36107836761546)
			(1250),(24.4072683512612)
			(1300),(24.335662133894928)
			(1350),(24.329428593256555)
			(1400),(24.361055117606483)
			(1450),(24.428498550091394)
			(1500),(24.46435466980177)
			(1550),(24.54036443832296)
			(1600),(24.68913778099752)
			(1650),(24.512245480264166)
			(1700),(24.379809645399266)
			(1750),(24.443015156057776)
			(1800),(24.368099319086923)
			(1850),(24.361612654635522)
			(1900),(24.355692252572045)
			(1950),(24.52549516131686)
			(2000),(24.55335608169154)
			(2050),(24.47248224136062)
			(2100),(24.348681659150543)
			(2150),(24.421404170166987)
			(2200),(24.356003560601238)
			(2250),(24.375889758937614)
			(2300),(24.5091527105764)
			(2350),(24.323293890625255)
			(2400),(24.326376679770814)
			(2450),(21.625883277096584)
			(2500),(24.32413843741408)
			(2550),(24.24624729379003)
			(2600),(24.30226108545294)
			(2650),(24.201251784046523)
			(2700),(24.314747092139893)
			(2750),(24.333605661528065)
			(2800),(24.219440854373072)
			(2850),(24.24335981464276)
			(2900),(24.459808099675328)
			(2950),(24.405467232435733)
			(3000),(24.031806948698744)
			(3050),(24.133039670740587)
			(3100),(23.96997084509104)
			(3150),(24.219848870726317)
			(3200),(24.065724560162717)
			(3250),(24.26001406731737)
			(3300),(24.389153211036227)
			(3350),(24.170145372492964)
			(3400),(24.14252731974374)
			(3450),(24.115234835116123)
			(3500),(23.919621851130067)
			(3550),(23.896254420185837)
			(3600),(23.791776777284724)
			(3650),(23.994019515531892)
			(3700),(24.082802537074162)
			(3750),(23.80982066327799)
			(3800),(23.911455620058707)
			(3850),(23.814747717131347)
			(3900),(24.04119447080443)
			(3950),(24.028271283564166)
			(4000),(23.845570140928988)
			(4050),(23.957973008268596)
			(4100),(23.857402916522368)
			(4150),(23.57568423368293)
			(4200),(24.030875186426194)
			(4250),(23.61398986608846)
			(4300),(23.86456114327081)
			(4350),(23.67075003087223)
			(4400),(23.666678743584757)
			(4450),(23.840732057878114)
			(4500),(23.34490734698692)
			(4550),(23.664777934336502)
			(4600),(23.840949183359317)
			(4650),(23.669630774518154)
			(4700),(23.572864818712414)
			(4750),(23.351606382812907)
			(4800),(23.697520067777372)
			(4850),(21.191261309234314)
			(4900),(22.556271212673135)
			(4950),(23.395043889749903)
			(5000),(23.270978271947317)
			(5050),(23.592698852416405)
			(5100),(23.754848413005245)
			(5150),(23.18800391813791)
			(5200),(23.430163389253718)
			(5250),(23.73738607836952)
			(5300),(23.599467451672094)
			(5350),(23.530950394758616)
			(5400),(23.78200810290749)
			(5450),(23.201411296222354)
			(5500),(23.88647384717412)
			(5550),(23.3583436274049)
			(5600),(23.6766176419886)
			(5650),(23.79598118879685)
			(5700),(23.77357747498009)
			(5750),(23.919905283365285)
			(5800),(23.748079534505603)
			(5850),(23.734346725764244)
			(5900),(23.433912019122996)
			(5950),(23.54169946549932)
			(6000),(23.71975267126948)
			(6050),(23.789955284532763)
			(6100),(23.480447749989523)
			(6150),(23.450436109910147)
			(6200),(23.40298307400746)
			(6250),(23.745496223659565)
			(6300),(23.8316220988527)
			(6350),(23.869909908846104)
			(6400),(24.07014298820402)
			(6450),(23.991476641341745)
			(6500),(23.648940300515296)
			(6550),(23.752361164683638)
			(6600),(23.53795717016275)
			(6650),(23.53697159123246)
			(6700),(23.605706170151617)
			(6750),(23.960275438348646)
			(6800),(23.970501572165766)
			(6850),(23.91025765504442)
			(6900),(23.495077645717796)
			(6950),(23.56809032653305)
			(7000),(23.578046416438482)
			(7050),(23.497778413697883)
			(7100),(23.787491438405493)
			(7150),(23.448959946349053)
			(7200),(23.66924095756175)
		};
		\addlegendentry{XMem (LT$_{\max}=1000$)}
		
		\addplot[each nth point={3},mark=*,mark=triangle*,color=Magenta]
		coordinates {
			(50),(39.69197925446643)
			(100),(26.892606167824926)
			(150),(26.114608897883738)
			(200),(26.00783696815006)
			(250),(25.954244952432067)
			(300),(25.81097640049448)
			(350),(25.139176239894155)
			(400),(24.862441305085753)
			(450),(24.730970482427654)
			(500),(24.503394466609254)
			(550),(24.208135249569125)
			(600),(23.984728085977423)
			(650),(23.51434096728719)
			(700),(23.590933508143436)
			(750),(23.090213403165638)
			(800),(22.99372695457107)
			(850),(22.715448237332637)
			(900),(22.670035385634918)
			(950),(22.428950551231267)
			(1000),(22.16505977677607)
			(1050),(21.99499305811559)
			(1100),(21.7045388116522)
			(1150),(21.61962381214581)
			(1200),(21.573728469697734)
			(1250),(21.678277133479323)
			(1300),(21.610872119265203)
			(1350),(21.61369671596194)
			(1400),(21.627687961759953)
			(1450),(21.66988882101452)
			(1500),(21.708844976656376)
			(1550),(21.758946471759895)
			(1600),(21.906697864234342)
			(1650),(21.74966150230795)
			(1700),(21.61673531259378)
			(1750),(21.705376163440793)
			(1800),(21.672230044015482)
			(1850),(21.60107945145223)
			(1900),(21.62771715378034)
			(1950),(21.836523642629153)
			(2000),(21.76424620868614)
			(2050),(21.73068823436589)
			(2100),(21.65453228987451)
			(2150),(21.73043881717543)
			(2200),(21.645884938701865)
			(2250),(21.627149529432366)
			(2300),(21.79033221053185)
			(2350),(21.59293154120788)
			(2400),(21.568237061253715)
			(2450),(19.174367690291636)
			(2500),(21.559648585886606)
			(2550),(21.583019003888417)
			(2600),(21.609882854690056)
			(2650),(21.474559987171883)
			(2700),(21.534798417605693)
			(2750),(21.555073858360593)
			(2800),(21.49679106287312)
			(2850),(21.48709814116667)
			(2900),(21.692017372195906)
			(2950),(21.596194949223523)
			(3000),(21.296688782307626)
			(3050),(21.315784932980225)
			(3100),(21.276785324217844)
			(3150),(21.45463639485216)
			(3200),(21.324569816720803)
			(3250),(21.4522401957475)
			(3300),(21.573661570633636)
			(3350),(21.345223637353328)
			(3400),(21.27035539070042)
			(3450),(21.297620336864195)
			(3500),(21.116029354419073)
			(3550),(20.96452083538874)
			(3600),(20.95841069854207)
			(3650),(21.144211098388503)
			(3700),(21.17806020114055)
			(3750),(20.958678500314257)
			(3800),(20.99562398412372)
			(3850),(20.929332493341185)
			(3900),(21.09974330888605)
			(3950),(21.150049735583163)
			(4000),(21.040772656494973)
			(4050),(21.119791717397828)
			(4100),(21.05177245542097)
			(4150),(20.809568517505568)
			(4200),(21.117639774823175)
			(4250),(20.75725198771014)
			(4300),(20.97495385164496)
			(4350),(20.784252850914335)
			(4400),(20.803655338360613)
			(4450),(20.964474360086538)
			(4500),(20.51781719034075)
			(4550),(20.816456219243065)
			(4600),(20.978022952161314)
			(4650),(20.82086336415483)
			(4700),(20.641811352710878)
			(4750),(20.501294919265554)
			(4800),(20.90242341075504)
			(4850),(18.634475708451355)
			(4900),(19.951048269192224)
			(4950),(20.389606312312985)
			(5000),(20.474355604054136)
			(5050),(20.73442129533649)
			(5100),(20.914413979012274)
			(5150),(20.35259551873368)
			(5200),(20.477458971313865)
			(5250),(20.800089060537584)
			(5300),(20.69385099991843)
			(5350),(20.664608246422922)
			(5400),(20.939200528249614)
			(5450),(20.424482140731808)
			(5500),(21.02467950609243)
			(5550),(20.539777556490705)
			(5600),(20.813526914907243)
			(5650),(20.93980584321007)
			(5700),(20.89436673178372)
			(5750),(21.032769207511105)
			(5800),(20.865857667135057)
			(5850),(20.867648159486)
			(5900),(20.6198364818587)
			(5950),(20.737687246991744)
			(6000),(20.908757363398998)
			(6050),(20.93108863845268)
			(6100),(20.624414892255672)
			(6150),(20.601829951509753)
			(6200),(20.502056304379018)
			(6250),(20.876663223054653)
			(6300),(20.93921648443141)
			(6350),(20.945859411957972)
			(6400),(21.192701854490597)
			(6450),(21.09039012927133)
			(6500),(20.79799032055958)
			(6550),(20.86853322093061)
			(6600),(20.641048978764214)
			(6650),(20.613844759961587)
			(6700),(20.751899263385635)
			(6750),(21.062484726436477)
			(6800),(21.134444008627877)
			(6850),(21.064833945114632)
			(6900),(20.647309634304328)
			(6950),(20.727282700805414)
			(7000),(20.688178513701196)
			(7050),(20.60934774427047)
			(7100),(20.905545843591444)
			(7150),(20.583511520557096)
			(7200),(20.75269061407761)
		};
		\addlegendentry{XMem (LT$_{\max}=2500$)}
		

		
\addplot[each nth point={3},mark=*,mark=pentagon*,color=Maroon]
		coordinates {
			(50),(39.63467109621533)
			(100),(24.788379085637274)
			(150),(26.122708066917838)
			(200),(26.000518203229657)
			(250),(25.91458173894829)
			(300),(25.813639147860826)
			(350),(25.12723598710423)
			(400),(24.816211935660366)
			(450),(24.738101893694136)
			(500),(24.505725451868344)
			(550),(24.236587862170087)
			(600),(23.996990423831914)
			(650),(23.543661686648974)
			(700),(23.583296996397003)
			(750),(23.102373968624605)
			(800),(22.981860690813395)
			(850),(22.706825072953784)
			(900),(22.687652102108927)
			(950),(22.393100175212105)
			(1000),(22.171195551560178)
			(1050),(21.990318324135213)
			(1100),(21.675066689335935)
			(1150),(21.495432721557915)
			(1200),(21.224005489522174)
			(1250),(21.006832653745608)
			(1300),(20.790308708754544)
			(1350),(20.58135332466441)
			(1400),(20.321003672777387)
			(1450),(20.19824583215472)
			(1500),(20.151788730081098)
			(1550),(20.024962483407265)
			(1600),(19.979563110494507)
			(1650),(19.696684582076013)
			(1700),(19.35506876604662)
			(1750),(19.313619951469224)
			(1800),(19.153262877542243)
			(1850),(18.897161907870572)
			(1900),(18.67982036970992)
			(1950),(18.679288510301404)
			(2000),(18.452608995298586)
			(2050),(18.31733860350728)
			(2100),(18.100575648627963)
			(2150),(18.169679840820343)
			(2200),(18.045840082298124)
			(2250),(18.09976345694877)
			(2300),(18.17423124902823)
			(2350),(18.00367194581253)
			(2400),(17.98119541640847)
			(2450),(16.023109560565352)
			(2500),(17.971351177392922)
			(2550),(18.04743218548478)
			(2600),(17.995569939142353)
			(2650),(17.913773294860142)
			(2700),(17.985123186135485)
			(2750),(17.96165281678825)
			(2800),(17.896409138729123)
			(2850),(17.893736656745066)
			(2900),(18.07136226429492)
			(2950),(17.930732240162865)
			(3000),(17.66728999963815)
			(3050),(17.768815380874866)
			(3100),(17.697889168092484)
			(3150),(17.827525685513056)
			(3200),(17.73847171787432)
			(3250),(17.858308897443788)
			(3300),(17.95224863754792)
			(3350),(17.746979638310158)
			(3400),(17.67681710965713)
			(3450),(17.70229533262031)
			(3500),(17.50151951583463)
			(3550),(17.468446578832346)
			(3600),(17.405732789079103)
			(3650),(17.525228861362283)
			(3700),(17.53548969687167)
			(3750),(17.370242044314637)
			(3800),(17.47113995865205)
			(3850),(17.322220437471756)
			(3900),(17.550323509374426)
			(3950),(17.59459333310183)
			(4000),(17.469273949228448)
			(4050),(17.57232236958435)
			(4100),(17.445502105220843)
			(4150),(17.205431721925343)
			(4200),(17.517872595080846)
			(4250),(17.162853128285953)
			(4300),(17.390013636603577)
			(4350),(17.227283290901198)
			(4400),(17.22329870905232)
			(4450),(17.372243824801988)
			(4500),(16.9636797692016)
			(4550),(17.240702216831885)
			(4600),(17.417712705813326)
			(4650),(17.30015350296114)
			(4700),(17.051583785920194)
			(4750),(16.914247165824463)
			(4800),(17.315535165319822)
			(4850),(15.500857552019877)
			(4900),(16.57718942588752)
			(4950),(16.909010422083075)
			(5000),(16.956178331995023)
			(5050),(17.212191261440672)
			(5100),(17.358536926328153)
			(5150),(16.872786812064433)
			(5200),(16.939244158033073)
			(5250),(17.228103168215075)
			(5300),(17.131800008041775)
			(5350),(17.123071423972846)
			(5400),(17.361323156304916)
			(5450),(16.863233362169833)
			(5500),(17.384612762949967)
			(5550),(17.066147860216024)
			(5600),(17.26553798999202)
			(5650),(17.361063257359614)
			(5700),(17.366352520807713)
			(5750),(17.51568672387144)
			(5800),(17.351744050242026)
			(5850),(17.328899304044366)
			(5900),(17.068876930653488)
			(5950),(17.13826103805895)
			(6000),(17.279194868827922)
			(6050),(17.337706857366765)
			(6100),(17.130062932933125)
			(6150),(17.104860327557212)
			(6200),(17.044648265753068)
			(6250),(17.327732511843983)
			(6300),(17.372584373005402)
			(6350),(17.433561298685664)
			(6400),(17.61825287128648)
			(6450),(17.553691670715587)
			(6500),(17.2597690754511)
			(6550),(17.30169900606536)
			(6600),(17.171994381029762)
			(6650),(17.091096876377243)
			(6700),(17.171522106949954)
			(6750),(17.511937175134435)
			(6800),(17.560229452146466)
			(6850),(17.476994618446522)
			(6900),(17.15486646929383)
			(6950),(17.210782046528166)
			(7000),(17.183303913126327)
			(7050),(17.092057273831468)
			(7100),(17.35396074105687)
			(7150),(17.075182980878314)
			(7200),(17.2215644358875)
		};
		\addlegendentry{XMem (LT$_{\max}=5000$)}

		\addplot[each nth point={3},mark=o,color=orange,mark size=1.5pt]
		coordinates {
			(50),(39.738403657979006)
			(100),(26.800309245127174)
			(150),(26.135364097702862)
			(200),(25.99888597852064)
			(250),(25.957168175258236)
			(300),(25.77145677204873)
			(350),(25.144774870431085)
			(400),(24.839475726698666)
			(450),(24.737574799447234)
			(500),(24.488938143904907)
			(550),(24.1991543210499)
			(600),(23.97504942039337)
			(650),(23.52390428281068)
			(700),(23.597372205978495)
			(750),(23.089018342196823)
			(800),(22.96736131924557)
			(850),(22.689244564197093)
			(900),(22.658604775009497)
			(950),(22.39864286426022)
			(1000),(22.171241868106023)
			(1050),(22.00138782039112)
			(1100),(21.677568499091304)
			(1150),(21.486824907709337)
			(1200),(21.22928894755132)
			(1250),(21.036747819322862)
			(1300),(20.79406662935373)
			(1350),(20.582083273897922)
			(1400),(20.362773517321298)
			(1450),(20.174026000935218)
			(1500),(20.127396660597523)
			(1550),(20.025267416506228)
			(1600),(19.9566390735944)
			(1650),(19.725095833616326)
			(1700),(19.38440531484155)
			(1750),(19.322423611570013)
			(1800),(19.15278499024273)
			(1850),(18.904187950019573)
			(1900),(18.689169309414183)
			(1950),(18.69127516481832)
			(2000),(18.47149443330331)
			(2050),(18.301794485419883)
			(2100),(18.08283995769472)
			(2150),(17.90302440121635)
			(2200),(17.7870964136566)
			(2250),(17.702261574123042)
			(2300),(17.630802887208084)
			(2350),(17.33193720122071)
			(2400),(17.17984414683731)
			(2450),(15.180812309385377)
			(2500),(16.8354102541916)
			(2550),(16.805711301589795)
			(2600),(16.64990825471449)
			(2650),(16.402463761382272)
			(2700),(16.327505707735217)
			(2750),(16.154781123218616)
			(2800),(16.030524490333168)
			(2850),(15.921649353626247)
			(2900),(15.957845652072187)
			(2950),(15.693937208223408)
			(3000),(15.32756924643258)
			(3050),(15.38766655562405)
			(3100),(15.202129078404873)
			(3150),(15.102720165110782)
			(3200),(14.956475750682294)
			(3250),(14.972749024468092)
			(3300),(14.926512446764255)
			(3350),(14.676985792247317)
			(3400),(14.504291744701298)
			(3450),(14.41721627693114)
			(3500),(14.139296857077957)
			(3550),(14.010710629866253)
			(3600),(13.885859029098409)
			(3650),(13.988640223486286)
			(3700),(13.876687493844805)
			(3750),(13.661835420830524)
			(3800),(13.595606980900232)
			(3850),(13.415550429879744)
			(3900),(13.062810232586637)
			(3950),(13.45065048316319)
			(4000),(13.257275084960423)
			(4050),(13.213421426358035)
			(4100),(13.10810325317897)
			(4150),(12.888169198927931)
			(4200),(13.159332102171284)
			(4250),(12.865303577387532)
			(4300),(13.099261637859271)
			(4350),(12.955613492116168)
			(4400),(12.938480250879532)
			(4450),(13.003045707904056)
			(4500),(12.63937187598467)
			(4550),(12.906586625663046)
			(4600),(13.092132997292868)
			(4650),(12.951830898590638)
			(4700),(12.743663672828061)
			(4750),(12.648153629149101)
			(4800),(13.00046163382381)
			(4850),(11.639352441032273)
			(4900),(12.45894013942937)
			(4950),(12.616744326787524)
			(5000),(12.68105156296563)
			(5050),(12.924337592718297)
			(5100),(13.048662746367418)
			(5150),(12.561127852967202)
			(5200),(12.668696311564235)
			(5250),(12.871486602514922)
			(5300),(12.792028917012223)
			(5350),(12.801772845511406)
			(5400),(12.971878915776093)
			(5450),(12.587004190134106)
			(5500),(13.04488354770194)
			(5550),(12.828961430542584)
			(5600),(12.978811082878813)
			(5650),(13.057392107738911)
			(5700),(13.101377669155562)
			(5750),(13.165223418302066)
			(5800),(13.032492980344234)
			(5850),(12.99242606447237)
			(5900),(12.761623430465244)
			(5950),(12.813288230777735)
			(6000),(12.916831759364154)
			(6050),(12.95398620994246)
			(6100),(12.775822653927472)
			(6150),(12.75422461455705)
			(6200),(12.78372733879463)
			(6250),(12.9960163251826)
			(6300),(13.03288259358659)
			(6350),(13.098476506336116)
			(6400),(13.274857843805934)
			(6450),(13.205828456145287)
			(6500),(12.905291881928077)
			(6550),(12.979815339429544)
			(6600),(12.8863042356503)
			(6650),(12.802870468573634)
			(6700),(12.839966779015395)
			(6750),(13.108804216133558)
			(6800),(13.151001804993857)
			(6850),(13.087926849800251)
			(6900),(12.884215383888819)
			(6950),(12.923155756074458)
			(7000),(12.945224509424122)
			(7050),(12.819335012410106)
			(7100),(12.99088404119571)
			(7150),(12.828570629917738)
			(7200),(12.925177389411456)
		};
		\addlegendentry{XMem (LT$_{\max}=10000$)}
	
			\addplot[each nth point={3},mark=*,color=red,mark size=1.5pt]
		coordinates {
			(50),(39.55357254633219)
			(100),(26.533326928076356)
			(150),(26.071970493798492)
			(200),(25.988163035334637)
			(250),(25.926477548119855)
			(300),(25.777339309005118)
			(350),(25.123300221650275)
			(400),(24.783519300015335)
			(450),(24.704887265169493)
			(500),(24.454201812927412)
			(550),(24.189746005018602)
			(600),(23.927845904891445)
			(650),(23.482560335414778)
			(700),(23.554760418257615)
			(750),(23.043193377045302)
			(800),(22.954105419212418)
			(850),(22.66279525911759)
			(900),(22.638451053661676)
			(950),(22.366815601811542)
			(1000),(22.1439119511351)
			(1050),(21.953390960526793)
			(1100),(21.644319722310666)
			(1150),(21.424005450019063)
			(1200),(21.179322635325764)
			(1250),(20.986036393939095)
			(1300),(20.74863474618152)
			(1350),(20.57088105969367)
			(1400),(20.326690289672282)
			(1450),(20.172570808863963)
			(1500),(20.096933635434798)
			(1550),(19.9801942544021)
			(1600),(19.940210160979294)
			(1650),(19.674495298130058)
			(1700),(19.342037373124604)
			(1750),(19.290540964066864)
			(1800),(19.109337892437544)
			(1850),(18.86607339348754)
			(1900),(18.63722888078463)
			(1950),(18.66559646327049)
			(2000),(18.425468352844618)
			(2050),(18.27386309404464)
			(2100),(18.064767810275125)
			(2150),(17.987269746973443)
			(2200),(17.763406640191576)
			(2250),(16.634980328081102)
			(2300),(17.63792986435547)
			(2350),(17.293848249959588)
			(2400),(17.166597004202508)
			(2450),(15.14837489495721)
			(2500),(16.80753326176685)
			(2550),(16.777915614920936)
			(2600),(16.611309912349537)
			(2650),(16.412703294609138)
			(2700),(16.32370100346437)
			(2750),(16.145403867462786)
			(2800),(15.990317054918842)
			(2850),(15.896395552463298)
			(2900),(15.937450545427177)
			(2950),(15.684542588547627)
			(3000),(15.296273019875889)
			(3050),(15.350906896296424)
			(3100),(15.171527497855935)
			(3150),(15.072898038444457)
			(3200),(14.928394265343542)
			(3250),(14.915942849160757)
			(3300),(14.90809703333589)
			(3350),(14.657407227179334)
			(3400),(14.468994854430589)
			(3450),(14.364893546880197)
			(3500),(14.107842233074066)
			(3550),(13.97611759251479)
			(3600),(13.858947757213384)
			(3650),(13.95755581095163)
			(3700),(13.853493675135315)
			(3750),(13.641435316080134)
			(3800),(13.58025499637098)
			(3850),(13.38758491967819)
			(3900),(13.51979810437581)
			(3950),(13.436221337640232)
			(4000),(13.230997748932559)
			(4050),(13.179364586063977)
			(4100),(13.000726700471386)
			(4150),(12.719066641291157)
			(4200),(12.911676596198978)
			(4250),(12.563082326331276)
			(4300),(12.74006124661585)
			(4350),(12.520183508797363)
			(4400),(12.378821970019207)
			(4450),(12.366597751541336)
			(4500),(11.936304943741357)
			(4550),(12.15735238034675)
			(4600),(12.21911519629769)
			(4650),(11.961603369994846)
			(4700),(11.764284015722842)
			(4750),(11.61571000886522)
			(4800),(11.853728713668382)
			(4850),(10.566619185135982)
			(4900),(11.301550740863936)
			(4950),(11.345274727785464)
			(5000),(11.320390786191329)
			(5050),(11.455460276884008)
			(5100),(11.48004579258818)
			(5150),(11.018053351766019)
			(5200),(11.02842581465579)
			(5250),(11.1341647845413)
			(5300),(11.039565378833435)
			(5350),(10.960607063765389)
			(5400),(11.059553954803322)
			(5450),(10.724461933595514)
			(5500),(11.054546596900947)
			(5550),(10.302393727132536)
			(5600),(10.85428337886581)
			(5650),(10.805099369834325)
			(5700),(10.873575914710784)
			(5750),(10.86195026552369)
			(5800),(10.676460946798224)
			(5850),(10.58341532374216)
			(5900),(10.356730695486434)
			(5950),(10.318554348115143)
			(6000),(10.3938221529262)
			(6050),(10.336615358547693)
			(6100),(10.155222001147143)
			(6150),(10.059742322346741)
			(6200),(10.130660665866118)
			(6250),(10.210675243829145)
			(6300),(10.188245685888289)
			(6350),(10.18500047228557)
			(6400),(10.250928178172165)
			(6450),(10.17667002589223)
			(6500),(9.928232374908353)
			(6550),(9.91115366671044)
			(6600),(9.801067316729156)
			(6650),(9.672818822084517)
			(6700),(9.687763884430737)
			(6750),(9.834942824017546)
			(6800),(9.837464081288761)
			(6850),(9.75642804068758)
			(6900),(9.594512529120735)
			(6950),(9.514508954698947)
			(7000),(9.475349359446161)
			(7050),(9.389647294052182)
			(7100),(9.45530145894886)
			(7150),(9.302446148022714)
			(7200),(9.298985118134706)
		};
		\addlegendentry{XMem (LT$_{\max}=20000$)}
		
		\addplot[each nth point={5},mark=*,mark=diamond*,color=blue]
		coordinates {
(25),(69.91420212241066)
(50),(31.42355310045728)
(75),(16.151106097297625)
(100),(10.938407719024825)
(125),(7.9142476247090485)
(150),(6.60727002853302)
(175),(5.593538957228665)
(200),(4.809135640587997)
(225),(4.132455684644876)
(250),(3.756250515618619)
(275),(3.2559115973996455)
(300),(3.0755787241810904)
(325),(2.8707750681468776)
(350),(2.638893841786615)
(375),(2.41846472502204)
(400),(2.2052814017986178)
(425),(2.08352553465083)
(450),(1.9911651087174256)
(475),(1.8379268299779565)
(500),(1.8116675442438137)
(525),(1.7179796634131128)
(550),(1.608350632266829)
(575),(1.5599185943666278)
(600),(1.4660824629160802)
(625),(1.4436967214185739)
(650),(1.3823966439081476)
(675),(1.2905879412486208)
(700),(1.2810356497682234)
(725),(1.225377511038408)
(750),(1.183619331363938)
(775),(1.1342169322712483)
(800),(1.0825579039778688)
(825),(1.0600459837566627)
(850),(1.0159643766018687)
(875),(0.9858499743434334)
(900),(0.9773067460295936)
(925),(0.9290347649204285)
(950),(0.897977350071046)
(975),(0.8896353271125931)
(1000),(0.8689599314283266)
(1025),(0.8313886183052289)
(1050),(0.8104567858624226)
(1075),(0.8084107106586204)
(1100),(0.8070124910552978)
(1125),(0.7766282373292159)
(1150),(0.7563999529962341)
(1175),(0.7407031974408069)
(1200),(0.7170081648352932)
(1225),(0.7034080403177011)
(1250),(0.6830143458702793)
(1275),(0.6800641594190928)
(1300),(0.66451443811702)
(1325),(0.6516491796735416)
(1350),(0.6471616110992324)
(1375),(0.6341593244987825)
(1400),(0.6243431846892161)
(1425),(0.5967941913646901)
(1450),(0.5887093186430284)
(1475),(0.5754725546763029)
(1500),(0.5626369067749135)
(1525),(0.5565409535225387)
(1550),(0.5470298383122562)
(1575),(0.5350537441538644)
(1600),(0.5278984213598087)
(1625),(0.5127403866030711)
(1650),(0.5093794739167136)
(1675),(0.5078151469489693)
(1700),(0.49974186164547696)
(1725),(0.49919407304537106)
(1750),(0.4824019037820066)
(1775),(0.47925626208617483)
(1800),(0.48016451144217104)
(1825),(0.47097749668680006)
(1850),(0.46295014096086)
(1875),(0.45867384828301794)
(1900),(0.4548046193835364)
(1925),(0.44718304673977094)
(1950),(0.43768783732913713)
(1975),(0.4303325480521651)
(2000),(0.4251918895665667)
(2025),(0.41749170545713643)
(2050),(0.4179040372645979)
(2075),(0.4091413796829202)
(2100),(0.4065244393540668)
(2125),(0.398803346550104)
(2150),(0.3963797880223814)
(2175),(0.38865810822863056)
(2200),(0.38800750510870047)
(2225),(0.3810497797586521)
(2250),(0.3839907170994123)
(2275),(0.3713188432428771)
(2300),(0.3768445942641042)
(2325),(0.3683877746759796)
(2350),(0.3645696689374008)
(2375),(0.35581415037126846)
(2400),(0.35113736047788835)
(2425),(0.32236905841411845)
		};
		\addlegendentry{STCN}
		
	\addplot+[no markers,color=blue,domain=10:7000]{1/(0.0012*x - 0.0329)};
		
	\end{axis}
\end{tikzpicture}

==> plot/jf_against_mem.tex <==
\begin{tikzpicture}[every node/.append style={align=center}]

	\begin{groupplot}[
        group style={
            group name=mem,
            group size=2 by 1,
            yticklabels at=edge left,
            horizontal sep=0pt,
        },
        height=6cm, width=9cm,
        ymin=76, ymax=88,
        scale only axis = true, enlargelimits=false,
        grid=both,
    ]
%     % left diagram 
    \nextgroupplot[
        xmin=0, xmax=200,
        xtick={0,50,100,150,200},
        ytick={76,78,80,82,84,86,88},
        axis y line=left,
        width=6.43cm,
    ] 
    \addplot[
        scatter/classes={cc={black}, gm={black}, ours={red}},
		scatter, mark=*, only marks, 
		scatter src=explicit symbolic,
		nodes near coords*={\Label},
		nodes near coords align={\Dir},
		visualization depends on={value \thisrow{label} \as \Label}, %<- added value
		visualization depends on={value \thisrow{direction} \as \Dir}, %<- controls direction
    ] table [meta=class] {
		x y class direction label
% 		3.6 86.2 ours {above=12pt, right=-5pt} {XMem \\\vspace{0.5mm}\\ (Ours)} % causes infinite complication on TeXLive 2020
        3.6 86.2 ours {above=12pt, right=-5pt} {}
		5 76.7 cc {above=2pt, right=0pt} AFU-BRR
		0 83.5 cc right JOINT
		0 81.9 cc right CFBI
		0 82.9 cc right CFBI+
		134 81.8 gm below STM
		134 83.1 gm below MiVOS
		190 83.5 gm below RMNet
		154 84.7 gm right HMMN
		112 85.4 gm right STCN
	};
% 	\node[draw] at (3.6 86.2) {some text};
    \node[] at (axis cs: 18.0,87.5) {XMem};
    \node[] at (axis cs: 18.0,86.7) {(Ours)};

    % right diagram    
    \nextgroupplot[
        xmin=870, xmax=950,
        xtick={900,950},
        ytick={78,80,82,84,86},
        extra y tick style={grid},
        axis y line=right,
        axis x discontinuity=crunch,
        width=2.57cm,
    ]
    \addplot[
            scatter/classes={cc={black}, gm={black}, ours={red}},
    		scatter, mark=*, only marks, 
    		scatter src=explicit symbolic,
    		nodes near coords*={\Label},
    		nodes near coords align={\Dir},
    		nodes near coords style={align=center},
    		visualization depends on={value \thisrow{label} \as \Label}, %<- added value
    		visualization depends on={value \thisrow{direction} \as \Dir}, %<- controls direction
        ] table [meta=class] {
			x y class direction label
			915 84.9 gm right AOT
		};
    \end{groupplot}
    
    \node[anchor=north] (title-x) at ($(mem c1r1.south)-(-1.2cm,0.5cm)$) {GPU memory increase per second (MB/s)};
    \node[anchor=south, rotate=90] (title-y) at ($(mem c1r1.south west)!0.5!(mem c1r1.north west)-(0.5cm,0cm)$) {DAVIS 2017 $\mathcal{J}\&\mathcal{F}$};
    
\end{tikzpicture}

==> plot/short_against_long.tex <==
\begin{tikzpicture}[every node/.append style={align=center}]
	
\tikzset{
	every pin/.style={fill=white,rectangle,rounded corners=3pt,font=},
	every pin edge/.style={draw=black!50!white,line width=0.3pt},
	small dot/.style={fill=black,circle,scale=0.1},
}

	\begin{groupplot}[
		group style={
			group name=longshort,
			group size=3 by 1,
			yticklabels at=edge left,
			horizontal sep=0pt,
		},
			height=6cm,
			ymin=76, ymax=88,
			scale only axis = true, enlargelimits=false,
			grid=both,
		]
		
		% left diagram 
		\nextgroupplot[
			xmin=50, xmax=73,
			xtick={50,55,60,65,70,73},
			ytick={76,78,80,82,84,86,88},
			axis y line=left,
			width=2.5cm,
		] 
		\addplot[
			scatter/classes={cc={black}, gm={black}, ours={red}},
			scatter, mark=*, only marks, 
			scatter src=explicit symbolic,
			nodes near coords*={\Label},
			nodes near coords align={\Dir},
			visualization depends on=\thisrow{ex} \as \erroshift,
			visualization depends on={value \thisrow{label} \as \Label}, %<- added value
			visualization depends on={value \thisrow{direction} \as \Dir}, %<- controls direction
		]plot [error bars/.cd, x dir = both, x explicit] 
			table [meta=class, x=x, y=y, x error=ex] {
				x y ex class direction label
				58.9 81.9 0.00 cc below CFBI
				55.3 82.9 0.00 cc below CFBI+
				57.0 83.5 1.65 gm {left=4pt, above=0pt} {}
				57.7 83.5 0.24 cc {right=6pt, below=0pt} {}
				% 90.1 86.2 0.44 ours {above=12pt, right=0pt} {XMem \\\vspace{0.5mm}\\ (Ours)} % causes infinite complication on TeXLive 2020
				90.1 86.2 0.44 ours {above=12pt, right=0pt} {XMem \vspace{0.5mm} (Ours)} 
				83.8 76.7 0.00 cc left AFU-BRR
				75.3 81.8 13.04 gm below STM
				78.5 83.1 4.53 gm below MiVOS
				73.4 84.7 3.26 gm below HMMN
				81.2 84.9 2.53 gm below AOT
				84.6 85.4 1.93 gm below STCN
			};
		\node[small dot,pin={[pin distance=1em,anchor=south]120,inner sep=0pt:{RMNet}}] at (57.0,83.5) {};
		\node[small dot,pin={[pin distance=1em,anchor=west]320,inner sep=0pt:{JOINT}}] at (57.7,83.5) {};
		
		% middle diagram, just to mask away the erro bars
		\nextgroupplot[
		xmin=73, xmax=73,
		xtick={0},
		ytick={78,80,82,84,86},
		ytick style={draw=none},
		%extra y tick style={grid},
		%axis y line style={opacity=0},
		axis y line=none,
		axis x discontinuity=crunch,
		width=0.85cm,
		]
		\addplot[
		scatter/classes={cc={black}, gm={black}, ours={red}},
		scatter, mark=*, only marks, 
		scatter src=explicit symbolic,
		nodes near coords*={\Label},
		nodes near coords align={\Dir},
		nodes near coords style={align=center},
		visualization depends on=\thisrow{ex} \as \erroshift,
		visualization depends on={value \thisrow{label} \as \Label}, %<- added value
		visualization depends on={value \thisrow{direction} \as \Dir}, %<- controls direction
		]plot [error bars/.cd, x dir = both, x explicit] 
		table [meta=class, x=x, y=y, x error=ex] {
			x y ex class direction label
		};
		%\draw (0,78) -- (100,78);
		%\draw (0,80) -- (100,80);
		%\draw (0,82) -- (100,82);
		%\draw (0,84) -- (100,84);
		%\draw (0,86) -- (100,86);
		
		% right diagram    
		\nextgroupplot[
			xmin=73, xmax=93,
			xtick={73,75,80,85,90},
			ytick={76,78,80,82,84,86},
			extra y tick style={grid},
			axis y line=right,
			%axis x discontinuity=crunch,
			width=9.74cm,
		]
		\addplot[
			scatter/classes={cc={black}, gm={black}, ours={red}},
			scatter, mark=*, only marks, 
			scatter src=explicit symbolic,
			nodes near coords*={\Label},
			nodes near coords align={\Dir},
			nodes near coords style={align=center},
			visualization depends on=\thisrow{ex} \as \erroshift,
			visualization depends on={value \thisrow{label} \as \Label}, %<- added value
			visualization depends on={value \thisrow{direction} \as \Dir}, %<- controls direction
		]plot [error bars/.cd, x dir = both, x explicit] 
			table [meta=class, x=x, y=y, x error=ex] {
				x y ex class direction label
				90.0 86.2 0.36 ours {above=8pt, right=0pt} {}
				83.8 76.7 0.00 cc left AFU-BRR
				75.3 81.8 10.36 gm below STM
				78.5 83.1 3.83 gm below MiVOS
				73.4 84.7 3.00 gm {below=6pt, right=-6pt} HMMN
				81.2 84.9 2.30 gm below AOT
				84.6 85.4 2.02 gm below STCN
			};
		\node[] at (axis cs: 91.3,87.5) {XMem};
        \node[] at (axis cs: 91.3,86.7) {(Ours)};
		\addplot[gray,dashed] coordinates {(74,74)(88,88)};
	\end{groupplot}
	\node[anchor=north] (title-x) at ($(mem c1r1.south)-(-3.0cm,0.5cm)$) {Long-time Video (3$\times$) dataset $\mathcal{J}\&\mathcal{F}$};
	\node[anchor=south, rotate=90] (title-y) at ($(mem c1r1.south west)!0.5!(mem c1r1.north west)-(0.5cm,0cm)$) {DAVIS 2017 $\mathcal{J}\&\mathcal{F}$};
\end{tikzpicture}
